Learning Rational Strategies for Temporal Objectives in Multi-Agent Systems

We study rational synthesis for stochastic multi-agent systems with unknown dynamics, where each agent is equipped with its own probabilistic temporal objective specified using Probabilistic Linear Temporal Logic on Finite Traces ($\mathsf{PLTL}_f}$). We impose solution concepts (e.g., Nash equilibrium, subgame-perfect equilibrium) as constraints on the joint strategy profile, using payoffs derived from each agent's probability of satisfying its temporal objective. In particular, we formulate per-agent rational synthesis as finding a strategy profile -- if one exists -- such that (i) the designated agent's probabilistic temporal constraint is satisfied, and (ii) the profile represents a stable solution under a chosen solution concept. We give conditional convergence guarantees for tabular Nash-Q learning, certify satisfaction with simultaneous finite-sample confidence bounds, and assess strategic stability with approximate best-response checking. Our approach operates in a stochastic \emph{Multi-Agent Reinforcement Learning} (MARL) environment, where model-free learning algorithms attempt to attain extremal satisfaction probabilities for temporal objectives automatically compiled into reward automata. Our approach is empirically validated using 8 general-sum concurrent stochastic games.

==> figures/diagrams/dfa.tex <==
\definecolor{lightpurple}{rgb}{0.8, 0.8, 1}
\definecolor{darkpurple}{rgb}{0.6, 0.6, 0.9}

\definecolor{lightgreen}{rgb}{0.76, 0.96, 0.76}
\definecolor{darkgreen}{rgb}{0.46, 0.76, 0.46}

\definecolor{lightblue}{rgb}{0.80, 0.88, 1.00}
\definecolor{darkblue}{rgb}{0.25, 0.45, 0.85}

\tikzset{
    mynode/.style={circle, draw=darkblue, fill=lightblue, thick, minimum size=20pt, inner sep=1.5pt},
    myedge/.style={->, >=stealth', thick},
    mylabel/.style={midway, font=\scriptsize, align=center, inner sep=1pt},
    initial glow/.style={
        mynode,
        preaction={
          draw=darkblue,
          line width=3pt,
          opacity=.50
        }
   },
}

\begin{tikzpicture}[auto, font=\small]

  \node[mynode, initial glow] (0) at (0,1.5) {0};
  \node[mynode] (1) at (-1.5,0) {1};
  \node[mynode, double=darkpurple, double distance=1pt] (2) at (1.5,0) {2};

  \draw[myedge] (0) edge[loop above]
    node[mylabel, above, yshift=2pt] {$\lnot \mathsf{collision}$\\$\land\ \lnot \mathsf{intruder\_breach}$} (0);

  \draw[myedge] (0) -- node[mylabel, left] {$\mathsf{collision}$} (1);
  \draw[myedge] (0) -- node[mylabel, right, xshift=3pt, yshift=4pt]
  {$\mathsf{intruder\_breach}\land$\\ $\lnot\mathsf{collision}$} (2);

  \draw[myedge] (2) edge[loop right]
    node[mylabel, right] {$\lnot \mathsf{collision}$} (2);
  \draw[myedge] (2) -- node[mylabel, below] {$\mathsf{collision}$} (1);

  \draw[myedge] (1) edge[loop left]
    node[mylabel, left] {$\top$} (1);

\end{tikzpicture}


==> figures/diagrams/overview.tex <==
\begin{adjustbox}{max width=\textwidth}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\begin{tikzpicture}[
  >=Latex,
  line width=0.75pt,
  node/.style={font=\footnotesize},
  box/.style={
    draw,
    rounded corners=1.5mm,
    fill=black!3,
    minimum height=1.7cm,
    text width=3.25cm,
    align=center,
    inner sep=4pt
  },
  decision/.style={
    diamond,
    draw,
    fill=black!3,
    aspect=2.15,
    text width=2.55cm,
    align=center,
    inner sep=1.5pt
  },
  arrow/.style={->, shorten >=2pt, shorten <=2pt},
  looplabel/.style={
    fill=white,
    inner sep=1.2pt,
    font=\footnotesize,
    align=center
  }
]
  \node[box] (objectives) at (0,0)
    {\textbf{Objective profile}\\Per-agent $\PLTLf$ objectives $\Prob_{\bowtie_i q_i}[\PathObj_i]$
    };
  \node[box] (automata) at (4.25,0)
    {\textbf{Reward automata}\\Compile each $\PathObj_i$ to a DFA and form the composite reward automaton $\mathcal A_{\PathObjVec}$};
  \node[box] (product) at (8.5,0)
    {\textbf{Product game}\\Synchronise $\mathcal M$ with automaton state and expose terminal acceptance rewards};

  \node[box] (cer) at (0,-2.9)
    {\textbf{Counterfactual replay}\\Relabel observed traces from alternative automaton states using the known $\delta_c$};
  \node[box] (learn) at (4.25,-2.9)
    {\textbf{Model-free learning}\\Train one joint profile with \algo{IPPO}, \algo{IQL}, \algo{NQL}, or \algo{PR2}};
  \node[box] (eval) at (8.5,-2.9)
    {\textbf{Assessment}\\Estimate satisfaction, Hoeffding bounds, and $\ApxNashConv$};

  \node[decision] (check) at (4.25,-5.65)
    {Empirical checks\\acceptable?};
  \node[box, minimum height=1.2cm] (report) at (8.9,-5.65)
    {\textbf{Candidate witness}\\Selected joint profile\\for reporting};

  \draw[arrow] (objectives) -- (automata);
  \draw[arrow] (automata) -- (product);
  \draw[arrow] (product.south) -- ++(0,-0.55) -| (learn.north);
  \draw[arrow] (learn.east) -- (eval.west);
  \draw[arrow] (eval.south) -- ++(0,-0.45) -| (check.north east);
  \draw[arrow] (check.east) --
    node[looplabel, above, pos=0.25] {yes}
    (report.west);

  \begin{pgfonlayer}{bg}
    \draw[arrow] (check.north) --
      node[looplabel, left, pos=0.38] {no}
      (learn.south);
    \node[looplabel, text width=2.35cm] at (3.0,-4.35)
      {continue training\\within budget};
  \end{pgfonlayer}
\end{tikzpicture}%
\end{adjustbox}


==> figures/diagrams/payoff_matrix/stag_hunt.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    payoff/.style={minimum width=2.6cm, minimum height=1.6cm, align=center},
    label/.style={font=\sffamily\bfseries},
    grid/.style={draw=black!18, line width=0.6pt},
    box/.style={rounded corners=6pt, draw=black!55, line width=0.9pt}
]

\matrix (P) [
    matrix of nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
]{
    |[payoff]| $3,3$ & |[payoff]| $3,0$ \\
    |[payoff]| $0,3$ & |[payoff]| $4,4$ \\
};

\begin{scope}[on background layer]
    \clip[rounded corners=6pt]
        (P-1-1.north west)
        rectangle
        (P-2-2.south east);

    \fill[blue!6]
        (P-1-1.north west) rectangle (P-1-1.south east);
    \fill[green!8]
        (P-2-2.north west) rectangle (P-2-2.south east);

    \fill[black!2]
        (P-1-2.north west) rectangle (P-1-2.south east);
    \fill[black!2]
        (P-2-1.north west) rectangle (P-2-1.south east);
\end{scope}

\draw[box]
    (P-1-1.north west)
    rectangle
    (P-2-2.south east);

\draw[grid] (P-1-1.south west) -- (P-1-2.south east);
\draw[grid] (P-1-1.north east) -- (P-2-1.south east);

\node[label] (B1) at ($ (P-1-1.north) + (0,11pt) $) {$\mathbf{Hare}$};
\node[label] (B2) at ($ (P-1-2.north) + (0,11pt) $) {$\mathbf{Stag}$};

\node[label] at ($ (B1.north)!0.5!(B2.north) + (0,11pt) $) {Player 2};

\node[label] at ($ (P-1-1.west) + (-13pt,0) $) {$\mathbf{Hare}$};
\node[label] at ($ (P-2-1.west) + (-13pt,0) $) {$\mathbf{Stag}$};

\node[label, rotate=90] at ($ (P-1-1.west)!0.5!(P-2-1.west) + (-36pt,0) $) {Player 1};

\end{tikzpicture}

